Elasticity Measurements of Expanded Foams using a Collaborative Robotic Arm

Medical applications of robots are increasingly popular to objectivise and speed up the execution of several types of diagnostic and therapeutic interventions. Particularly important is a class of diagnostic activities that require physical contact between the robotic tool and the human body, such as palpation examinations and ultrasound scans. The practical application of these techniques can greatly benefit from an accurate estimation of the biomechanical properties of the patient's tissues. In this paper, we evaluate the accuracy and precision of a robotic device used for medical purposes in estimating the elastic parameters of different materials. The measurements are evaluated against a ground truth consisting of a set of expanded foam specimens with different elasticity that are characterised using a high-precision device. The experimental results in terms of precision are comparable with the ground truth and suggest future ambitious developments.

==> images/Tikz/elast_table.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 

% \begin{document}
\definecolor{airforceblue}{rgb}{0.36,
0.54, 0.66}
\definecolor{cyan}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{orange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{magenta}{rgb}{0.4940, 0.1840, 0.5560}
\begin{tikzpicture}[
  font=\sffamily,
  head color/.style args={#1/#2}{
    row 1 column #1/.append style={nodes={fill=#2}}},
  % swap order of row and column styles
  % matrix/inner style order={
  %   every cell,
  %   row, even odd row,
  %   column, even odd column,
  %   cell}
]

\matrix[
   matrix of nodes, nodes in empty cells,
   nodes={minimum width=1.4cm, align=center,
          minimum height=2em, anchor=center},
   % add striped row style
   every even row/.style={nodes={fill=airforceblue!50}},
   % modify the feature column and header row
   column 1/.style= {nodes={fill=airforceblue, inner ysep=0}},
   row 1/.style= {nodes={text depth=0.2ex, text=black}},
   row 1 column 1/.style={nodes={fill=none, draw=none}},
   head color/.list={2/teal!70,3/teal!70,4/cyan!70,5/cyan!70,6/cyan!70,7/orange!70,8/orange!70,9/orange!70,10/magenta!70,11/magenta!70,12/magenta!70} % specify header colors
  ] (m)
  {
     % &\shortstack{Ground Truth\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Ground Truth\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Flat Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Flat Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Spherical Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Spherical Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Paraboidal Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Paraboidal Tip\\SD $[\SI{}{\kilo\pascal}]$} \\

      & $E$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $E$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $err$ $[\%]$ & $E$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $err$ $[\%]$& $E$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $err$ $[\%]$ \\
      White & $111$ & $13$   &   $119.6$   & $10.83$ & $-7.74$ & $123.75$   &  $7.39$    & $-10.81$  & $104.84$ & $6.33$ & $5.54$\\
      Pink & $136$ & $14$   & $154.49$     & $9.35$ & $-13.59$ & $144.03$   & $12.66$     & $-4.12$  & $123.21$ & $10.84$&  $9.40$\\
      Grey & $194$ & $17$   & $227.46$     & $7.35$ & $-17.24$ & $202.16$   & $20.29$     & $-5.88$  & $173.97$ & $19.61$ & $10.32$ \\
      };



% &Ground Truth&Flat Tip & Spherical Tip & Paraboidal Tip\\
    \node[text depth=0.2ex, text=black, fill= teal!70, anchor=south west,minimum width=2.8cm, align=center, minimum height=2em] at (m-1-2.north west) {Ground Truth};
    \node[text depth=0.2ex, text=black, fill= cyan!70, anchor=south west,minimum width=4.2cm, align=center, minimum height=2em] at (m-1-4.north west) {Flat Tip};
    \node[text depth=0.2ex, text=black, fill= orange!70, anchor=south west,minimum width=4.2cm, align=center, minimum height=2em] at (m-1-7.north west) {Spherical Tip};
    \node[text depth=0.2ex, text=black, fill= magenta!70, anchor=south west,minimum width=4.2cm, align=center, minimum height=2em] at (m-1-10.north west) {Paraboidal Tip};
\end{tikzpicture}
% \end{document}


==> images/Tikz/indentation.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 
\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,positioning,backgrounds,arrows.meta,shapes,fit,matrix}
% \begin{document}
% \resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style={draw,thick},
 spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}},
 spring2/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6, angle=10}},
 ground/.style={fill,pattern=north east lines,draw=none,minimum
 width=0.75cm,minimum height=0.3cm},
 dampic/.pic={\fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);}]


  \tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }}, decorate]

  % \node[mass,minimum width=6cm,minimum height=1cm,fill=red!70] (ft_sensor) {$ft_{sensor}$};
  \node[ground, minimum width=5.5cm, minimum height=3mm, anchor=north] (g1){};
  \node[above=1.5cm of g1, draw, circle, minimum size=3cm, anchor=south,fill=lightgray,thick] (cir){};
  \draw[line width = 0.5mm] (cir.-42) -- ++ (1.6,0) coordinate[right] (cr);
  \draw[thin,dashed] (cir.-42) -- ++ (-1.1,0) coordinate[midway] node[midway,above]{$a$};
  \draw[thin] (cir.center) -- (cir.134) coordinate[midway] node[midway,below]{$R_1$};
  \draw[line width = 0.5mm] (cir.222) -- ++ (-1.6,0) coordinate[midway](cl);
  \draw (g1.north west) -- (g1.north east);
  \draw[thin,dashed] (cr) -- ++ (0.75,0) coordinate[midway](ud);
  \draw[thin,dashed] (cr |- cir.south) -- ++ (0.75,0) coordinate[midway](ld);
  \draw[latex-] (ld) -- (ud) node[midway,right]{$d$};
  \draw[line width = 0.5mm] (cir.222) arc (222:318:1.5cm);
  \node[mass,above=5.5cm of g1,minimum width=5cm,minimum height=0.75cm,fill=red!70] (ft_sensor) {$\text{F/T}_\text{sensor}$};
  \draw[thick] (cir.0) -- (ft_sensor.east |- ft_sensor.south) coordinate[midway](l1); 
  \draw[thick] (cir.180) -- (ft_sensor.west |- ft_sensor.south) coordinate[midway](l2); 
        
    \draw[spring] ([xshift=0mm]g1.north) coordinate(aux) 
    -- (aux|-cir.south) node[midway,right=1mm]{};
    \draw[spring2] ([xshift=5mm]g1.north) coordinate(aux)
   -- (aux|-cir.290) node[midway,right=1mm]{};
   \draw[spring] ([xshift=10mm]g1.north) coordinate(aux)
   -- (aux|-cir.312) node[midway,right=1mm]{};
   \draw[spring] ([xshift=15mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
   \draw[spring] ([xshift=20mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
   \draw[spring] ([xshift=25mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
       \draw[spring] ([xshift=-5mm]g1.north) coordinate(aux)
   -- (aux|-cir.250) node[midway,right=1mm]{};
   \draw[spring] ([xshift=-10mm]g1.north) coordinate(aux)
   -- (aux|-cir.228) node[midway,right=1mm]{};
   \draw[spring] ([xshift=-15mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) node[midway,right=1mm]{};
   \draw[spring2] ([xshift=-20mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) node[midway](k1){};
   \draw[spring2] ([xshift=-25mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) coordinate[midway](k2)node[midway,left=1mm]{$\Delta k_z$};
    \begin{scope}[on background layer]
    {
        \filldraw[lightgray](ft_sensor.west|- ft_sensor.south)--(ft_sensor.east|- ft_sensor.south) -- (cir.0)--(cir.180);
    }
    \end{scope}
    \draw[thin,dashed](k1|-cl.north) --++ (0,0.8)coordinate[pos=0.85](aus1);
    \draw[thin,dashed](k2|-cl.north) --++ (0,0.8);
    \draw[latex-latex](k1|-aus1)--(k2|-aus1) node[midway, above=1mm]{$\Delta x$};
    \node at (0,5) {Indenter};
    
    \end{tikzpicture}
% }
% \end{document}

==> images/Tikz/robot.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{matrix,fit} 
% \usepackage{graphicx}
% \begin{document}
% \resizebox{0.6\columnwidth}{!}{%
\begin{tikzpicture}
\node[inner sep=0pt] (robot) at (0,0)
    {\includegraphics[width=6cm]{images/photos/figure2.jpg}};
\node[right of = robot, color = green, xshift = 1.4cm, yshift=1cm](urw){UR3e};
\draw[-latex, thick, color = green] (urw.west)--(-1,1.3){};
\draw[rounded corners,dashed, color = green,thick] (1.6, -1.7)  rectangle (2.7, -1.4) {};
\draw[rectangle,rounded corners,dashed, color = green,thick] (1.6, -2.6) rectangle (2.7, -1.75) {};
\draw[rounded corners,dashed, color = green,thick] (1.6, -3) rectangle (2.7, -2.65) {};
\draw[latex-, thick, color = green] (1.6,-1.55)--++(-1,0)coordinate[pos=1](a1){};
\draw[latex-, thick, color = green] (1.6,-2.2)--++(-1,0)coordinate[pos=1](a2){};
\draw[latex-, thick, color = green] (1.6,-2.852)--++(-1,0)coordinate[pos=1](a3){};
\node[left of = a1, color = green](urw){F/T Sensor};
\node[left of = a2, color = green](urw){Indenter};
\node[left of = a3, color = green](urw){Specimen};

\end{tikzpicture}
% }

% \end{document}

==> images/Tikz/schematic.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 
% \usepackage{amsmath} 
\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,positioning,backgrounds,arrows.meta,shapes,fit,matrix}
% \begin{document}
    \tikzstyle{box} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=white]
    \resizebox{0.9\textwidth}{!}{%
    \begin{tikzpicture}
        \node (box1) [box] {\shortstack{Trajectory \\ Planner} };
        \draw [line width=1pt, double distance=3pt,
             arrows = {-Latex[length=0pt 3 0.1]}] (box1.east) --++ (1.2,0) coordinate[pos=1](a1) node[pos=0.4,above,yshift=1mm]{$\boldsymbol{x}_d$};
        \node (box2) [box,right of=a1] {\shortstack{Cartesian \\ Controller} };
        \draw [line width=1pt, double distance=3pt,
             arrows = {-Latex[length=0pt 3 0.1]}] (box2.east) --++ (1.2,0) coordinate[pos=1.35](a2) node[pos=0.4,above,yshift=1mm]{$\boldsymbol{q}$};
        \node (cont) [draw, thick ,densely dashed, fill=green!5, minimum width=2.6cm, minimum height=3cm,right of=a2 ]{};
        \node (box3) [box, below of = cont,yshift=2mm]{\shortstack{F/T \\ Sensor}};
        \node (box4) [box, above of = cont,yshift=-2mm]{\shortstack{Real \\ Robot}};
        \draw [line width=1pt, double distance=3pt,
             arrows = {-Latex[length=0pt 3 0.1]}] (cont.east) --++ (1.7,0) coordinate[pos=1](a3) node[pos=0.4,above,yshift=1mm,xshift=1mm]{$\boldsymbol{x}_{EE}$, $F$};
        \node (box5) [box, right of=a3]{\shortstack{Data \\ Colletion}};
        \begin{pgfonlayer}{background}
            \node[draw,fill=teal!20,fit=(box1) (cont) (box5)] (cont2) {};
        \end{pgfonlayer}
        \node[above of= a1,yshift=0.35cm](text1){ONLINE};
        \draw[-latex,dashed] (box5.east) -- ++ (2.3,0) coordinate[pos=1](a4) node[pos=0.5,above]{$z_{EE}$, $F_N$};
        \node[box,right of= a4](box6){\shortstack{Elasticity \\ Estimation} };
        \node[above of= box6,yshift=0.2cm](text2){OFFLINE};
        \begin{pgfonlayer}{background}
            \node[draw,fill=red!20,fit=(box6) ,minimum height=3cm, minimum width=2.5cm] (cont3) {};
        \end{pgfonlayer}
    \end{tikzpicture}
}
% \end{document}
